A unifying framework for tangential interpolation of structured bilinear control systems

In this paper, we consider the structure-preserving model order reduction problem for multi-input/multi-output bilinear control systems by tangential interpolation. We propose a new type of tangential interpolation problem for structured bilinear systems, for which we develop a new structure-preserving interpolation framework. This new framework extends and generalizes different formulations of tangential interpolation for bilinear systems from the literature and also provides a unifying framework. We then derive explicit conditions on the projection spaces to enforce tangential interpolation in different settings, including conditions for tangential Hermite interpolation. The analysis is illustrated by means of three numerical examples.

==> graphics/msd_freq_g1_err.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/msd_freq_g1_err.dat}\tableRELERR
  
  \begin{loglogaxis}[%
    width  = .675\textwidth,
    height = .4\textwidth,
    scale only axis,
    xmin = 1e-2,
    xmax = 1e+2,
    ymin = 1e-20,
    ymax = 1e-2,
    xminorticks = false,
    yminorticks = false,
    xlabel = {Frequency $\omega_{1}$ (rad/s)},
    ylabel = {Magnitude},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    cycle list name    = plotlist]
    
    \pgfplotsset{cycle list shift = 1}
    \foreach \y in {1, 2, 3, 4} {
      \addplot table[x index = 0, y index = \y] {\tableRELERR};
    }
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/msd_freq_g1_legend.tikz <==
\begin{tikzpicture}  
  \begin{axis}[%
    hide axis,
    scale only axis,
    width = 1mm,
    legend columns = 5, 
    legend style = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.5cm}},
    cycle list name = plotlist]
    
    \pgfplotsinvokeforeach{1,...,5}{\addplot coordinates {(0,0)};}
        
    \addlegendentry{Original system};
    \addlegendentry{\mtxint};
    \addlegendentry{\bwtint};
    \addlegendentry{\sftint};
    \addlegendentry{\sttint};
  \end{axis}
\end{tikzpicture}


==> graphics/msd_freq_g1_tf.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/msd_freq_g1_tf.dat}\tableTF
  
  \begin{loglogaxis}[%
    width  = .675\textwidth,
    height = .4\textwidth,
    scale only axis,
    xmin = 1e-2,
    xmax = 1e+2,
    ymin = 1e-10,
    ymax = 1e+0,
    xminorticks = false,
    yminorticks = false,
    xlabel = {Frequency $\omega_{1}$ (rad/s)},
    ylabel = {Magnitude},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    cycle list name    = plotlist]
    
    \foreach \y in {1, 2, ..., 5} {
      \addplot table[x index = 0, y index = \y] {\tableTF};
    }
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/msd_freq_g2_err_bwt.tikz <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    view   = {0}{90},
    width  = .675\textwidth,
    height = .4\textwidth,
    scale only axis,
    axis on top,
    xmin   = 1e-2,
    xmax   = 1e+2,
    ymin   = 1e-2,
    ymax   = 1e+2,
    xtick  = {1e-2, 1e-1, 1e0, 1e+1, 1e+2},
    ytick  = {1e-2, 1e-1, 1e0, 1e+1, 1e+2},
    xminorticks = false,
    yminorticks = false,
    xlabel = {Frequency $\omega_{1}$ (rad/s)},
    ylabel = {Frequency $\omega_{2}$ (rad/s)},
    ylabel style = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
        
      \addplot graphics[xmin = 1e-2, xmax = 1e+2, ymin = 1e-2, ymax = 1e+2]
        {graphics/data/msd_freq_g2_err_bwt.pdf};
            
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/msd_freq_g2_err_mtx.tikz <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    view   = {0}{90},
    width  = .675\textwidth,
    height = .4\textwidth,
    scale only axis,
    axis on top,
    xmin   = 1e-2,
    xmax   = 1e+2,
    ymin   = 1e-2,
    ymax   = 1e+2,
    xtick  = {1e-2, 1e-1, 1e0, 1e+1, 1e+2},
    ytick  = {1e-2, 1e-1, 1e0, 1e+1, 1e+2},
    xminorticks = false,
    yminorticks = false,
    xlabel = {Frequency $\omega_{1}$ (rad/s)},
    ylabel = {Frequency $\omega_{2}$ (rad/s)},
    ylabel style = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
        
      \addplot graphics[xmin = 1e-2, xmax = 1e+2, ymin = 1e-2, ymax = 1e+2]
        {graphics/data/msd_freq_g2_err_mtx.pdf};
            
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/msd_freq_g2_err_sft.tikz <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    view   = {0}{90},
    width  = .675\textwidth,
    height = .4\textwidth,
    scale only axis,
    axis on top,
    xmin   = 1e-2,
    xmax   = 1e+2,
    ymin   = 1e-2,
    ymax   = 1e+2,
    xtick  = {1e-2, 1e-1, 1e0, 1e+1, 1e+2},
    ytick  = {1e-2, 1e-1, 1e0, 1e+1, 1e+2},
    xminorticks = false,
    yminorticks = false,
    xlabel = {Frequency $\omega_{1}$ (rad/s)},
    ylabel = {Frequency $\omega_{2}$ (rad/s)},
    ylabel style = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
        
      \addplot graphics[xmin = 1e-2, xmax = 1e+2, ymin = 1e-2, ymax = 1e+2]
        {graphics/data/msd_freq_g2_err_sft.pdf};
            
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/msd_freq_g2_err_stt.tikz <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    view   = {0}{90},
    width  = .675\textwidth,
    height = .4\textwidth,
    scale only axis,
    axis on top,
    xmin   = 1e-2,
    xmax   = 1e+2,
    ymin   = 1e-2,
    ymax   = 1e+2,
    xtick  = {1e-2, 1e-1, 1e0, 1e+1, 1e+2},
    ytick  = {1e-2, 1e-1, 1e0, 1e+1, 1e+2},
    xminorticks = false,
    yminorticks = false,
    xlabel = {Frequency $\omega_{1}$ (rad/s)},
    ylabel = {Frequency $\omega_{2}$ (rad/s)},
    ylabel style = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
        
      \addplot graphics[xmin = 1e-2, xmax = 1e+2, ymin = 1e-2, ymax = 1e+2]
        {graphics/data/msd_freq_g2_err_stt.pdf};
            
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/msd_freq_g2_legend.tikz <==
\begin{tikzpicture}
  \node[draw = none, minimum width = 0cm, inner sep = 0cm](start){};
  \node(leg) at (start.north east) [anchor = north west]{\tikz
  \begin{axis}[%
    hide axis,
    scale only axis,
    width  = 10cm,
    height = .1cm,
    point meta min = -16.1177,
    point meta max = -3.3418,
    colorbar,
    colorbar horizontal,
    colorbar style = {
      xticklabel = $10^{\pgfmathparse{\tick}
        \pgfmathprintnumber\pgfmathresult}$,
      at = {(.5, 0)},
      anchor = north},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
  \end{axis};};
  \node[draw = none, minimum width = 0cm, inner sep = 0cm](end)
    at (leg.north east) [anchor = north west]{};
\end{tikzpicture}


==> graphics/msd_time_err.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/msd_time_err.dat}\tableRELERR
  
  \begin{semilogyaxis}[%
    width  = .675\textwidth,
    height = .4\textwidth,
    scale only axis,
    xmin = 0,
    xmax = 100,
    ymin = 1e-16,
    ymax = 1e-1,
    xminorticks = false,
    yminorticks = false,
    xlabel = {Time $t$},
    ylabel = {Magnitude},
    ylabel style = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    cycle list name    = plotlist]
        
    \pgfplotsset{cycle list shift = 1}
    \foreach \y in {1, 2, 3, 4} {
      \addplot table[x index = 0, y index = \y] {\tableRELERR};
    }
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/msd_time_legend.tikz <==
\begin{tikzpicture}  
  \begin{axis}[%
    hide axis,
    scale only axis,
    width = 1mm,
    legend columns = 5, 
    legend style = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.5cm}},
    cycle list name = plotlist]
    
    \pgfplotsinvokeforeach{1,...,5}{\addplot coordinates {(0,0)};}
        
    \addlegendentry{Original system};
    \addlegendentry{\mtxint};
    \addlegendentry{\bwtint};
    \addlegendentry{\sftint};
    \addlegendentry{\sttint};
  \end{axis}
\end{tikzpicture}


==> graphics/msd_time_sim.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/msd_time_sim.dat}\tableSIM
  
  \begin{axis}[%
    width  = .675\textwidth,
    height = .4\textwidth,
    scale only axis,
    xmin = 0,
    xmax = 100,
    ymin = -4,
    ymax = 1,
    xminorticks = false,
    yminorticks = false,
    xlabel = {Time $t$},
    ylabel = {Amplitude},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    cycle list name    = plotlist]
    
    \foreach \p in {1, 2}{
      \foreach[evaluate=\y as \res using int(\y + \p)] \y in {0, 2, ..., 8} {
        \addplot table[x index = 0, y index = \res] {\tableSIM};
      }
    }
  \end{axis}
\end{tikzpicture}


==> graphics/rail_freq_g1_err.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/rail_freq_g1_err.dat}\tableRELERR
  
  \begin{loglogaxis}[%
    width  = .675\textwidth,
    height = .4\textwidth,
    scale only axis,
    xmin = 1e-8,
    xmax = 1e+2,
    xtick = {1e-8, 1e-6, 1e-4, 1e-2, 1e+0, 1e+2},
    ymin = 1e-12,
    ymax = 1e+1,
    xminorticks = false,
    yminorticks = false,
    xlabel = {Frequency $\omega_{1}$ (rad/s)},
    ylabel = {Magnitude},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    cycle list name    = plotlist]
    
    \pgfplotsset{cycle list shift = 1}
    \foreach \y in {1, 2, 3, 4} {
      \addplot table[x index = 0, y index = \y] {\tableRELERR};
    }
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/rail_freq_g1_legend.tikz <==
\begin{tikzpicture}  
  \begin{axis}[%
    hide axis,
    scale only axis,
    width = 1mm,
    legend columns = 5, 
    legend style = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.5cm}},
    cycle list name = plotlist]
    
    \pgfplotsinvokeforeach{1,...,5}{\addplot coordinates {(0,0)};}
        
    \addlegendentry{Original system};
    \addlegendentry{\mtxint};
    \addlegendentry{\bwtint};
    \addlegendentry{\sftint};
    \addlegendentry{\sttint};
  \end{axis}
\end{tikzpicture}


==> graphics/rail_freq_g1_tf.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/rail_freq_g1_tf.dat}\tableTF
  
  \begin{loglogaxis}[%
    width  = .675\textwidth,
    height = .4\textwidth,
    scale only axis,
    xmin = 1e-8,
    xmax = 1e+2,
    xtick = {1e-8, 1e-6, 1e-4, 1e-2, 1e+0, 1e+2},
    ymin = 1e-4,
    ymax = 1e+1,
    xminorticks = false,
    yminorticks = false,
    xlabel = {Frequency $\omega_{1}$ (rad/s)},
    ylabel = {Magnitude},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    cycle list name    = plotlist]
    
    \foreach \y in {1, 2, ..., 5} {
      \addplot table[x index = 0, y index = \y] {\tableTF};
    }
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/rail_freq_g2_err_bwt.tikz <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    view   = {0}{90},
    width  = .675\textwidth,
    height = .4\textwidth,
    scale only axis,
    axis on top,
    xmin   = 1e-8,
    xmax   = 1e+2,
    ymin   = 1e-8,
    ymax   = 1e+2,
    xtick  = {1e-8, 1e-6, 1e-4, 1e-2, 1e+0, 1e+2},
    ytick  = {1e-8, 1e-6, 1e-4, 1e-2, 1e+0, 1e+2},
    xminorticks = false,
    yminorticks = false,
    xlabel = {Frequency $\omega_{1}$ (rad/s)},
    ylabel = {Frequency $\omega_{2}$ (rad/s)},
    ylabel style = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
        
      \addplot graphics[xmin = 1e-8, xmax = 1e+2, ymin = 1e-8, ymax = 1e+2]
        {graphics/data/rail_freq_g2_err_bwt.pdf};
            
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/rail_freq_g2_err_mtx.tikz <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    view   = {0}{90},
    width  = .675\textwidth,
    height = .4\textwidth,
    scale only axis,
    axis on top,
    xmin   = 1e-8,
    xmax   = 1e+2,
    ymin   = 1e-8,
    ymax   = 1e+2,
    xtick  = {1e-8, 1e-6, 1e-4, 1e-2, 1e+0, 1e+2},
    ytick  = {1e-8, 1e-6, 1e-4, 1e-2, 1e+0, 1e+2},
    xminorticks = false,
    yminorticks = false,
    xlabel = {Frequency $\omega_{1}$ (rad/s)},
    ylabel = {Frequency $\omega_{2}$ (rad/s)},
    ylabel style = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
        
      \addplot graphics[xmin = 1e-8, xmax = 1e+2, ymin = 1e-8, ymax = 1e+2]
        {graphics/data/rail_freq_g2_err_mtx.pdf};
            
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/rail_freq_g2_err_sft.tikz <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    view   = {0}{90},
    width  = .675\textwidth,
    height = .4\textwidth,
    scale only axis,
    axis on top,
    xmin   = 1e-8,
    xmax   = 1e+2,
    ymin   = 1e-8,
    ymax   = 1e+2,
    xtick  = {1e-8, 1e-6, 1e-4, 1e-2, 1e+0, 1e+2},
    ytick  = {1e-8, 1e-6, 1e-4, 1e-2, 1e+0, 1e+2},
    xminorticks = false,
    yminorticks = false,
    xlabel = {Frequency $\omega_{1}$ (rad/s)},
    ylabel = {Frequency $\omega_{2}$ (rad/s)},
    ylabel style = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
        
      \addplot graphics[xmin = 1e-8, xmax = 1e+2, ymin = 1e-8, ymax = 1e+2]
        {graphics/data/rail_freq_g2_err_sft.pdf};
            
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/rail_freq_g2_err_stt.tikz <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    view   = {0}{90},
    width  = .675\textwidth,
    height = .4\textwidth,
    scale only axis,
    axis on top,
    xmin   = 1e-8,
    xmax   = 1e+2,
    ymin   = 1e-8,
    ymax   = 1e+2,
    xtick  = {1e-8, 1e-6, 1e-4, 1e-2, 1e+0, 1e+2},
    ytick  = {1e-8, 1e-6, 1e-4, 1e-2, 1e+0, 1e+2},
    xminorticks = false,
    yminorticks = false,
    xlabel = {Frequency $\omega_{1}$ (rad/s)},
    ylabel = {Frequency $\omega_{2}$ (rad/s)},
    ylabel style = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
        
      \addplot graphics[xmin = 1e-8, xmax = 1e+2, ymin = 1e-8, ymax = 1e+2]
        {graphics/data/rail_freq_g2_err_stt.pdf};
            
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/rail_freq_g2_legend.tikz <==
\begin{tikzpicture}
  \node[draw = none, minimum width = 0cm, inner sep = 0cm](start){};
  \node(leg) at (start.north east) [anchor = north west]{\tikz
  \begin{axis}[%
    hide axis,
    scale only axis,
    width  = 10cm,
    height = .1cm,
    point meta min = -10.8792,
    point meta max = 0.7036,
    colorbar,
    colorbar horizontal,
    colorbar style = {
      xticklabel = $10^{\pgfmathparse{\tick}
        \pgfmathprintnumber\pgfmathresult}$,
      at = {(.5, 0)},
      anchor = north},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
  \end{axis};};
  \node[draw = none, minimum width = 0cm, inner sep = 0cm](end)
    at (leg.north east) [anchor = north west]{};
\end{tikzpicture}


==> graphics/rail_time_err.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/rail_time_err.dat}\tableRELERR
  
  \begin{semilogyaxis}[%
    width  = .7\textwidth,
    height = .4\textwidth,
    scale only axis,
    xmin = 0,
    xmax = 4500,
    ymin = 1e-6,
    ymax = 5e-1,
    xminorticks = false,
    yminorticks = false,
    xlabel = {Time $t$},
    ylabel = {Magnitude},
    ylabel style = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = plotlist]
        
    \pgfplotsset{cycle list shift = 1}
    \foreach \y in {1, 2, 3, 4} {
      \addplot table[x index = 0, y index = \y,
        each nth point = 10,
        filter discard warning=false,
        unbounded coords=discard] {\tableRELERR};
    }
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/rail_time_legend.tikz <==
\begin{tikzpicture}  
  \begin{axis}[%
    hide axis,
    scale only axis,
    width = 1mm,
    legend columns = 5, 
    legend style = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.5cm}},
    cycle list name = plotlist]
    
    \pgfplotsinvokeforeach{1,...,5}{\addplot coordinates {(0,0)};}
        
    \addlegendentry{Original system};
    \addlegendentry{\mtxint};
    \addlegendentry{\bwtint};
    \addlegendentry{\sftint};
    \addlegendentry{\sttint};
  \end{axis}
\end{tikzpicture}


==> graphics/rail_time_sim.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/rail_time_sim.dat}\tableSIM
  
  \begin{axis}[%
    width  = .7\textwidth,
    height = .4\textwidth,
    scale only axis,
    xmin = 0,
    xmax = 4500,
    ymin = -0.017,
    ymax = 0.012,
    xminorticks = false,
    yminorticks = false,
    xlabel = {Time $t$},
    ylabel = {Amplitude},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = plotlist]
    
    \foreach \p in {1, 2, ..., 6}{
      \foreach[evaluate=\y as \res using int(\y + \p)] \y in {0, 6, ..., 24} {
        \addplot table[x index = 0, y index = \res,
          each nth point = 10,
          filter discard warning=false,
          unbounded coords=discard] {\tableSIM};
      }
    }
  \end{axis}
\end{tikzpicture}


==> graphics/time_delay_freq_g1_err.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/time_delay_freq_g1_err.dat}\tableRELERR
  
  \begin{loglogaxis}[%
    width  = .675\textwidth,
    height = .4\textwidth,
    scale only axis,
    xmin = 1e-4,
    xmax = 1e+4,
    xtick = {1e-4, 1e-2, 1e+0, 1e+2, 1e+4},
    ymin = 1e-14,
    ymax = 1e-1,
    xminorticks = false,
    yminorticks = false,
    xlabel = {Frequency $\omega_{1}$ (rad/s)},
    ylabel = {Magnitude},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    cycle list name    = plotlist]
    
    \pgfplotsset{cycle list shift = 1}
    \foreach \y in {1, 2, 3, 4} {
      \addplot table[x index = 0, y index = \y] {\tableRELERR};
    }
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/time_delay_freq_g1_legend.tikz <==
\begin{tikzpicture}  
  \begin{axis}[%
    hide axis,
    scale only axis,
    width = 1mm,
    legend columns = 5, 
    legend style = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.5cm}},
    cycle list name = plotlist]
    
    \pgfplotsinvokeforeach{1,...,5}{\addplot coordinates {(0,0)};}
        
    \addlegendentry{Original system};
    \addlegendentry{\mtxint};
    \addlegendentry{\bwtint};
    \addlegendentry{\sftint};
    \addlegendentry{\sttint};
  \end{axis}
\end{tikzpicture}


==> graphics/time_delay_freq_g1_tf.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/time_delay_freq_g1_tf.dat}\tableTF
  
  \begin{loglogaxis}[%
    width  = .675\textwidth,
    height = .4\textwidth,
    scale only axis,
    xmin = 1e-4,
    xmax = 1e+4,
    xtick = {1e-4, 1e-2, 1e+0, 1e+2, 1e+4},
    ymin = 1e-3,
    ymax = 1e+2,
    xminorticks = false,
    yminorticks = false,
    xlabel = {Frequency $\omega_{1}$ (rad/s)},
    ylabel = {Magnitude},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    cycle list name    = plotlist]
    
    \foreach \y in {1, 2, ..., 5} {
      \addplot table[x index = 0, y index = \y] {\tableTF};
    }
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/time_delay_freq_g2_err_bwt.tikz <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    view   = {0}{90},
    width  = .675\textwidth,
    height = .4\textwidth,
    scale only axis,
    axis on top,
    xmin   = 1e-4,
    xmax   = 1e+4,
    ymin   = 1e-4,
    ymax   = 1e+4,
    xtick  = {1e-4, 1e-2, 1e0, 1e+2, 1e+4},
    ytick  = {1e-4, 1e-2, 1e0, 1e+2, 1e+4},
    xminorticks = false,
    yminorticks = false,
    xlabel = {Frequency $\omega_{1}$ (rad/s)},
    ylabel = {Frequency $\omega_{2}$ (rad/s)},
    ylabel style = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
        
      \addplot graphics[xmin = 1e-4, xmax = 1e+4, ymin = 1e-4, ymax = 1e+4]
        {graphics/data/time_delay_freq_g2_err_bwt.pdf};
            
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/time_delay_freq_g2_err_mtx.tikz <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    view   = {0}{90},
    width  = .675\textwidth,
    height = .4\textwidth,
    scale only axis,
    axis on top,
    xmin   = 1e-4,
    xmax   = 1e+4,
    ymin   = 1e-4,
    ymax   = 1e+4,
    xtick  = {1e-4, 1e-2, 1e0, 1e+2, 1e+4},
    ytick  = {1e-4, 1e-2, 1e0, 1e+2, 1e+4},
    xminorticks = false,
    yminorticks = false,
    xlabel = {Frequency $\omega_{1}$ (rad/s)},
    ylabel = {Frequency $\omega_{2}$ (rad/s)},
    ylabel style = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
        
      \addplot graphics[xmin = 1e-4, xmax = 1e+4, ymin = 1e-4, ymax = 1e+4]
        {graphics/data/time_delay_freq_g2_err_mtx.pdf};
            
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/time_delay_freq_g2_err_sft.tikz <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    view   = {0}{90},
    width  = .675\textwidth,
    height = .4\textwidth,
    scale only axis,
    axis on top,
    xmin   = 1e-4,
    xmax   = 1e+4,
    ymin   = 1e-4,
    ymax   = 1e+4,
    xtick  = {1e-4, 1e-2, 1e0, 1e+2, 1e+4},
    ytick  = {1e-4, 1e-2, 1e0, 1e+2, 1e+4},
    xminorticks = false,
    yminorticks = false,
    xlabel = {Frequency $\omega_{1}$ (rad/s)},
    ylabel = {Frequency $\omega_{2}$ (rad/s)},
    ylabel style = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
        
      \addplot graphics[xmin = 1e-4, xmax = 1e+4, ymin = 1e-4, ymax = 1e+4]
        {graphics/data/time_delay_freq_g2_err_sft.pdf};
            
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/time_delay_freq_g2_err_stt.tikz <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    view   = {0}{90},
    width  = .675\textwidth,
    height = .4\textwidth,
    scale only axis,
    axis on top,
    xmin   = 1e-4,
    xmax   = 1e+4,
    ymin   = 1e-4,
    ymax   = 1e+4,
    xtick  = {1e-4, 1e-2, 1e0, 1e+2, 1e+4},
    ytick  = {1e-4, 1e-2, 1e0, 1e+2, 1e+4},
    xminorticks = false,
    yminorticks = false,
    xlabel = {Frequency $\omega_{1}$ (rad/s)},
    ylabel = {Frequency $\omega_{2}$ (rad/s)},
    ylabel style = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
        
      \addplot graphics[xmin = 1e-4, xmax = 1e+4, ymin = 1e-4, ymax = 1e+4]
        {graphics/data/time_delay_freq_g2_err_stt.pdf};
            
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/time_delay_freq_g2_legend.tikz <==
\begin{tikzpicture}
  \node[draw = none, minimum width = .1cm, inner sep = 0cm](start){};
  \node(leg) at (start.north east) [anchor = north west]{\tikz
  \begin{axis}[%
    hide axis,
    scale only axis,
    width  = 10cm,
    height = .1cm,
    point meta min = -11.4696,
    point meta max = -0.6962,
    colorbar,
    colorbar horizontal,
    colorbar style = {
      xticklabel = $10^{\pgfmathparse{\tick}
        \pgfmathprintnumber\pgfmathresult}$,
      at = {(.5, 0)},
      anchor = north},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
  \end{axis};};
  \node[draw = none, minimum width = 0cm, inner sep = 0cm](end)
    at (leg.north east) [anchor = north west]{};
\end{tikzpicture}


==> graphics/time_delay_time_err.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/time_delay_time_err.dat}\tableRELERR
  
  \begin{semilogyaxis}[%
    width  = .675\textwidth,
    height = .4\textwidth,
    scale only axis,
    xmin = 0,
    xmax = 10,
    ymin = 1e-11,
    ymax = 1e-4,
    xminorticks = false,
    yminorticks = false,
    xlabel = {Time $t$},
    ylabel = {Magnitude},
    ylabel style = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    cycle list name    = plotlist]
        
    \pgfplotsset{cycle list shift = 1}
    \foreach \y in {1, 2, 3, 4} {
      \addplot table[x index = 0, y index = \y] {\tableRELERR};
    }
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/time_delay_time_legend.tikz <==
\begin{tikzpicture}  
  \begin{axis}[%
    hide axis,
    scale only axis,
    width = 1mm,
    legend columns = 5, 
    legend style = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.5cm}},
    cycle list name = plotlist]
    
    \pgfplotsinvokeforeach{1,...,5}{\addplot coordinates {(0,0)};}
        
    \addlegendentry{Original system};
    \addlegendentry{\mtxint};
    \addlegendentry{\bwtint};
    \addlegendentry{\sftint};
    \addlegendentry{\sttint};
  \end{axis}
\end{tikzpicture}


==> graphics/time_delay_time_sim.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/time_delay_time_sim.dat}\tableSIM
  
  \begin{axis}[%
    width  = .675\textwidth,
    height = .4\textwidth,
    scale only axis,
    xmin = 0,
    xmax = 10,
    ymin = -0.15,
    ymax = 0.55,
    xminorticks = false,
    yminorticks = false,
    xlabel = {Time $t$},
    ylabel = {Amplitude},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    cycle list name    = plotlist]
    
    \foreach \p in {1, 2}{
      \foreach[evaluate=\y as \res using int(\y + \p)] \y in {0, 2, ..., 8} {
        \addplot table[x index = 0, y index = \res] {\tableSIM};
      }
    }
  \end{axis}
\end{tikzpicture}

